Mass enhancements and band shifts in strongly hole overdoped Fe-based pnictide superconductors: KFe$_2$As$_2$ and CsFe$_2$As$_2$

The interplay of high and low-energy mass renormalizations with band-shifts reflected by the positions of van Hove singularities (VHS) in the normal state spectra of the highest hole-overdoped and strongly correlated AFe$_2$As$_2$ (A122) with A = K, Cs is discussed phenomenologically based on ARPES data and GGA band-structure calculations with full spin-orbit coupling. The big increase of the Sommerfeld coefficient $\gamma$ from K122 to Cs122 is ascribed to an enhanced coupling to low-energy bosons in the vicinity of a quantum critical point to an unknown, yet incommensurate phase different from the commensurate Mott one. We find no sizeable increase in correlations for Cs122 in contrast to F. Eilers et al., PRL v. 116, 237003 (2016) [3]. The empirical (ARPES) VHS positions as compared with GGA-predictions point even to slightly weaker correlations in Cs122 in accord with low-$T$ magnetic susceptibility $\chi(T)$ data and a decreasing Wilson ratio $\propto \chi(0)/\gamma$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

